Relative Representations of Latent Spaces enable Efficient Semantic Channel Equalization

In multi-user semantic communication, language mismatche poses a significant challenge when independently trained agents interact. We present a novel semantic equalization algorithm that enables communication between agents with different languages without additional retraining. Our algorithm is based on relative representations, a framework that enables different agents employing different neural network models to have unified representation. It proceeds by projecting the latent vectors of different models into a common space defined relative to a set of data samples called \textit{anchors}, whose number equals the dimension of the resulting space. A communication between different agents translates to a communication of semantic symbols sampled from this relative space. This approach, in addition to aligning the semantic representations of different agents, allows compressing the amount of information being exchanged, by appropriately selecting the number of anchors. Eventually, we introduce a novel anchor selection strategy, which advantageously determines prototypical anchors, capturing the most relevant information for the downstream task. Our numerical results show the effectiveness of the proposed approach allowing seamless communication between agents with radically different models, including differences in terms of neural network architecture and datasets used for initial training.

==> figures/proposed_solution.tex <==
\begin{tikzpicture}[node distance= 0cm]

    %%%%%%%%%% Model 1 %%%%%%%%%%
    % Semantic Encoder 1
    \node (semencoder21) [block, fill=Cyan!20, draw=Cyan, yshift=0 cm] at (-0.75,-4) {$\enc_\encw$};


    % Relative Encoder 1
    {\fontfamily{cmr}

    \node (relencoder21) [block, fill=YellowOrange!20, draw=YellowOrange, right=\xshift cm of semencoder21] {$\rr_\encw:\lspace_\encw\to\R^{|\A|}$};
    \draw [-latex,\thicknes] (semencoder21.east)-- (relencoder21.west) node[midway,above]{};
    }


    % Common Channel (Cloud Shape)
    \node (relativespace) [cloud, cloud puffs=10, cloud ignores aspect, minimum height=2cm, minimum width=3cm, draw=gray, fill=gray!20, right=\xshift cm of relencoder21, yshift=0 cm] {$\re{\latent}{i}{\encw}\approx\re{\latent}{i}{\decw}$};
    \node (relativespace_text) [mytext,above=0.01cm of relativespace]{Relative Space};
    \draw [-latex,\thicknes] (relencoder21.east)-- (relativespace.west) node[midway,above]{};

    % Relative Decoder 1
    {\fontfamily{cmr}
    \node (reldecoder21) [block, fill=YellowOrange!20, draw=YellowOrange, right=\xshift cm of relativespace, yshift=\yshift cm] {$\rr_\encw^{-1}:\R^{|\A|}\to\lspace_\encw$};
    \draw [-latex,\thicknes] (relativespace.east)-- (reldecoder21.west) node[midway,above]{};
    }
    
    % Semantic Decoder 1
    \node (semdecoder21) [block,fill=Cyan!20, draw=Cyan, right=\xxshift cm of reldecoder21]{$\dec_\encw$};
    \draw [-latex,\thicknes] (reldecoder21.east)-- (semdecoder21.west) node[midway,above,]{$\ab{\hat{\latent}}{i}{\encw}$};

    % Action 1 
    \node(action_semantic21) [mytext, right=\xshift cm of semdecoder21] {$\ab{\hat{\action}}{i}{\encw}$};
    \draw [-latex,\thicknes] (semdecoder21.east)-- (action_semantic21) {};


    % Relative Decoder 1
    {\fontfamily{cmr}
    \node (reldecoder22) [block, fill=YellowOrange!20, draw=YellowOrange, right=\xshift cm of relativespace, yshift=-\yshift cm] {$\rr_\decw^{-1}:\R^{|\A|}\to\lspace_\decw$};
    \draw [-latex,\thicknes] (relativespace.east)-- (reldecoder22.west) node[midway,above]{};
    }
    
    % Semantic Decoder 1
    \node (semdecoder22) [block,fill=Magenta!20, draw=Magenta, right=\xxshift cm of reldecoder22]{$\dec_\decw$};
    \draw [-latex,\thicknes] (reldecoder22.east)-- (semdecoder22.west) node[midway,above,]{$\ab{\hat{\latent}}{i}{\decw}$};

    % Action 1 
    \node(action_semantic22) [mytext, right=\xshift cm of semdecoder22] {$\ab{\hat{\action}}{i}{\decw}$};
    \draw [-latex,\thicknes] (semdecoder22.east)-- (action_semantic22) {};


    % Dashed box for semantic communication system
    \node (box) [draw=YellowOrange,rounded corners=.35cm, dashed, inner sep=0.1cm, fit=(reldecoder21)(relencoder21) (relativespace_text)(reldecoder22)] {};
    \node [below, text=YellowOrange!70, above=0.01 cm of box] {Proposed Solution};
    

\end{tikzpicture}

==> figures/system_model_2.tex <==
\begin{tikzpicture}[node distance= 0cm]
    % Dataset
    \node(dataset1) [block, fill=gray!50, draw=gray] at (0,0) {\begin{tabular}{c}
    Data Source\\
    \centering\includegraphics[width=2cm]{figures/dataset.png}
    \end{tabular}};
    

    % Observation Sample
    \node(observation1) [block, right=\xxshift of dataset1] {\includegraphics[width=2cm]{figures/image.png}};
    \node(observation_text)[mytext, above=0.01cm of observation1] {Sample $\se{\data}{i}$};
    \draw [-latex,\thicknes] (dataset1)-- (observation1) node[midway,above]{};
    

    %%%%%%%%%% Model 1 %%%%%%%%%%
    % Semantic Encoder 1
    \node (semencoder11) [block, minimum width=2.2cm, fill=Cyan!20, draw=Cyan, right=\xxshift cm of observation1, yshift=0.6*\yshift cm] {$\enc_\encw:\dspace\to\lspace_\encw$};

    % Semantic Decoder 1
    \node (semdecoder11) [block,fill=Cyan!20, draw=Cyan, right=\xxshift cm of observation1, yshift=-0.6*\yshift cm]{$\dec_\encw:\lspace_\encw\to\aspace_\encw$};


    % Dashed box for semantic communication system
    \node (box1) [draw=Cyan,rounded corners=.35cm, dashed, inner sep=0.1cm, fit=(semencoder11)(semdecoder11)] {};
    \node [below, text=Cyan!70, above=0.01 cm of box1] {Agent $\encw$};
    \draw [-latex,\thicknes] (observation1.east) --  (semencoder11.west)  node[midway,above]{};



    %%%%%%%%%% Model 2 %%%%%%%%%%    
    % Semantic Encoder 2
    \node (semencoder12) [block, fill=Magenta!20,minimum width=2.2cm, draw=Magenta, right=2*\xxshift cm of semencoder11] {$\enc_\decw:\dspace\to\lspace_\decw$};


    % Semantic Decoder 2
    \node (semdecoder12) [block,fill=Magenta!20, draw=Magenta, right=2*\xxshift cm of semdecoder11]{$\dec_\decw:\lspace_\decw\to\aspace_\decw$};


    \node (box1) [draw=Magenta,rounded corners=.35cm, dashed, inner sep=0.1cm, fit=(semencoder12)(semdecoder12)] {};
    \node [below, text=Magenta!70, above=0.01 cm of box1] {Agent $\decw$};

    % Action 2
    \node(action_semantic12) [mytext, right=\xshift cm of semdecoder12] {$\dec_\decw\parenthesis{\ab{\latent}{i}{\encw}}$\textcolor{gray}{$\neq\ab{\action}{i}{\decw}$}};
    \draw [-latex,\thicknes] (semdecoder12.east)-- (action_semantic12) {};

    %%%%%%%%% Mismatch %%%%%%%%%%
    \draw [-latex,\thicknes, dashed] (semencoder11.east)-- (semdecoder12.west) node[pos=0.45,above,xshift=0, rotate = -30]{$\ab{\latent}{i}{\encw}\neq \ab{\latent}{i}{\decw}$};


    
    
\end{tikzpicture}
